Development of a Flow Solver with Complex Kinetics on the Graphic Processing Units

The current paper reports on the implementation of a numerical solver on the Graphic Processing Units (GPU) to model reactive gas mixture with detailed chemical kinetics. The solver incorporates high-order finite volume methods for solving the fluid dynamical equations coupled with stiff source terms. The chemical kinetics are solved implicitly via an operator-splitting method. We explored different approaches in implementing a fast kinetics solver on the GPU. The detail of the implementation is discussed in the paper. The solver is tested with two high-order shock capturing schemes: MP5 (Suresh, et al. (1997)) and ADERWENO (Titarev, et al. (2005)). Considering only the fluid dynamics calculation, the speed-up factors obtained are 30 for the MP5 scheme and 55 for ADERWENO scheme. For the fully-coupled solver, the performance gain depended on the size of the reaction mechanism. Two different examples of chemistry were explored. The first mechanism consisted of 9 species and 38 reactions, resulting in a speed-up factor up to 35. The second, larger mechanism consisted of 36 species and 308 reactions, resulting in a speed-up factor of up to 40.

==> Implicit_solver_global_vs_shared.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[cl][cl]{\matlabtextA Global Memory}%
\psfrag{020}[cl][cl]{\matlabtextA Shared Memory}%
\psfrag{021}[bc][bc]{\matlabtextA Speed-up}%
\psfrag{022}[tc][tc]{\matlabtextA Numbers of Species}%
\psfrag{023}[bc][bc]{\matlabtextA $32\times 32$}%
\psfrag{024}[bc][bc]{\matlabtextA $256\times 256$}%
\psfrag{025}[bc][bc]{\matlabtextA $128\times 128$}%
\psfrag{026}[bc][bc]{\matlabtextA $64\times 64$}%
\psfrag{027}[bc][bc]{\matlabtextA $64\times 64$}%
\psfrag{028}[bc][bc]{\matlabtextA $128\times 128$}%
\psfrag{029}[cl][cl]{\matlabtextA $512\times 512$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $50$}%
\psfrag{002}[ct][ct]{\matlabtextA $100$}%
\psfrag{003}[ct][ct]{\matlabtextA $150$}%
\psfrag{004}[ct][ct]{\matlabtextA $200$}%
\psfrag{005}[ct][ct]{\matlabtextA $250$}%
\psfrag{006}[ct][ct]{\matlabtextA $300$}%
\psfrag{007}[ct][ct]{\matlabtextA $350$}%
\psfrag{008}[ct][ct]{\matlabtextA $400$}%
\psfrag{009}[ct][ct]{\matlabtextA $450$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextA $5$}%
\psfrag{011}[rc][rc]{\matlabtextA $10$}%
\psfrag{012}[rc][rc]{\matlabtextA $15$}%
\psfrag{013}[rc][rc]{\matlabtextA $20$}%
\psfrag{014}[rc][rc]{\matlabtextA $25$}%
\psfrag{015}[rc][rc]{\matlabtextA $30$}%
\psfrag{016}[rc][rc]{\matlabtextA $35$}%
\psfrag{017}[rc][rc]{\matlabtextA $40$}%
\psfrag{018}[rc][rc]{\matlabtextA $45$}%
%
%% </ytick>


==> chem_limit1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{013}[cl][cl]{\matlabtextA 32 cells/CUDA block}%
\psfrag{014}[cl][cl]{\matlabtextA 1 cell/CUDA block}%
\psfrag{015}[bc][bc]{\matlabtextA Matrix Size (KB)}%
\psfrag{016}[tc][tc]{\matlabtextA Numbers of Species}%
\psfrag{017}[tc][tc]{\matlabtextA Shared Memory Limit}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $20$}%
\psfrag{002}[ct][ct]{\matlabtextA $40$}%
\psfrag{003}[ct][ct]{\matlabtextA $60$}%
\psfrag{004}[ct][ct]{\matlabtextA $80$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextA $0$}%
\psfrag{006}[rc][rc]{\matlabtextA $10$}%
\psfrag{007}[rc][rc]{\matlabtextA $20$}%
\psfrag{008}[rc][rc]{\matlabtextA $30$}%
\psfrag{009}[rc][rc]{\matlabtextA $40$}%
\psfrag{010}[rc][rc]{\matlabtextA $50$}%
\psfrag{011}[rc][rc]{\matlabtextA $60$}%
\psfrag{012}[rc][rc]{\matlabtextA $70$}%
%
%% </ytick>

==> chem_limit2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA Shared Memory (Reduced)}%
\psfrag{013}[cl][cl]{\matlabtextA Shared Memory (Full)}%
\psfrag{014}[cl][cl]{\matlabtextA Global Memory}%
\psfrag{015}[bc][bc]{\matlabtextA Maximum Numbers of Species}%
\psfrag{016}[tc][tc]{\matlabtextA Numbers of Elements}%
\psfrag{017}[bc][bc]{\matlabtextA Shared Mem. Limit}%
\psfrag{018}[cl][cl]{\matlabtextA Shared Mem. Limit}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{2}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{3}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{003}[ct][ct]{\matlabtextA $10^{5}$}%
\psfrag{004}[ct][ct]{\matlabtextA $10^{6}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextA $0$}%
\psfrag{006}[rc][rc]{\matlabtextA $500$}%
\psfrag{007}[rc][rc]{\matlabtextA $1000$}%
\psfrag{008}[rc][rc]{\matlabtextA $1500$}%
\psfrag{009}[rc][rc]{\matlabtextA $2000$}%
\psfrag{010}[rc][rc]{\matlabtextA $2500$}%
\psfrag{011}[rc][rc]{\matlabtextA $3000$}%
%
%% </ytick>


==> chem_stencil.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextA Efficiency}%
\psfrag{016}[tc][tc]{\matlabtextA Numbers of Segments}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $1$}%
\psfrag{001}[ct][ct]{\matlabtextA $2$}%
\psfrag{002}[ct][ct]{\matlabtextA $3$}%
\psfrag{003}[ct][ct]{\matlabtextA $4$}%
\psfrag{004}[ct][ct]{\matlabtextA $5$}%
\psfrag{005}[ct][ct]{\matlabtextA $6$}%
\psfrag{006}[ct][ct]{\matlabtextA $7$}%
\psfrag{007}[ct][ct]{\matlabtextA $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextA $0$}%
\psfrag{009}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{010}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{011}[rc][rc]{\matlabtextA $0.6$}%
\psfrag{012}[rc][rc]{\matlabtextA $0.8$}%
\psfrag{013}[rc][rc]{\matlabtextA $1$}%
\psfrag{014}[rc][rc]{\matlabtextA $1.2$}%
%
%% </ytick>

==> gflop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1510,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1510,1059){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1510,1679){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1510,2298){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1510,2917){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1510,3536){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1510,4156){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1510,4775){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1644,220){\makebox(0,0){\strut{}2003}}%
      \put(2330,220){\makebox(0,0){\strut{}2004}}%
      \put(3020,220){\makebox(0,0){\strut{}2005}}%
      \put(3708,220){\makebox(0,0){\strut{}2006}}%
      \put(4395,220){\makebox(0,0){\strut{}2007}}%
      \put(5081,220){\makebox(0,0){\strut{}2008}}%
      \put(5771,220){\makebox(0,0){\strut{}2009}}%
      \put(6459,220){\makebox(0,0){\strut{}2010}}%
      \put(1000,2607){\rotatebox{-270}{\makebox(0,0){\strut{}Theoretical Peak GFLOP/s}}}%
      \put(6678,2607){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4050,-66){\makebox(0,0){\strut{}}}%
      \put(4050,4665){\makebox(0,0){\strut{}}}%
      \put(4050,4664){\makebox(0,0){\strut{}}}%
      \put(718,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4282,4602){\makebox(0,0)[r]{\strut{}NVIDIA GPU (Single)}}%
      \csname LTb\endcsname%
      \put(4282,4382){\makebox(0,0)[r]{\strut{} Intel CPU (Single)}}%
      \csname LTb\endcsname%
      \put(4282,4162){\makebox(0,0)[r]{\strut{}NVIDIA GPU (Double)}}%
      \csname LTb\endcsname%
      \put(4282,3942){\makebox(0,0)[r]{\strut{} Intel CPU (Double)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./gflop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> memory_bandwidth.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{010}[cl][cl]{\matlabtextA Theoretical Peak}%
\psfrag{011}[cl][cl]{\matlabtextA Non-coalesced}%
\psfrag{012}[cl][cl]{\matlabtextA Coalesced}%
\psfrag{013}[bc][bc]{\matlabtextA Memory Bandwidth (GB/s)}%
\psfrag{014}[tc][tc]{\matlabtextA Numbers of Species}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $50$}%
\psfrag{002}[ct][ct]{\matlabtextA $100$}%
\psfrag{003}[ct][ct]{\matlabtextA $150$}%
\psfrag{004}[ct][ct]{\matlabtextA $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextA $0$}%
\psfrag{006}[rc][rc]{\matlabtextA $50$}%
\psfrag{007}[rc][rc]{\matlabtextA $100$}%
\psfrag{008}[rc][rc]{\matlabtextA $150$}%
\psfrag{009}[rc][rc]{\matlabtextA $200$}%
%
%% </ytick>

==> mp5_stencil.tex <==
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0475)(9.0,1.0275)
\psframe[linewidth=0.04,dimen=outer](9.0,1.0075)(0.0,-0.4925)
\psline[linewidth=0.04cm](1.5,-0.4925)(1.5,1.0075)
\psline[linewidth=0.04cm](3.0,-0.4925)(3.0,1.0075)
\psline[linewidth=0.04cm](4.5,-0.4925)(4.5,1.0075)
\psline[linewidth=0.04cm](6.0,-0.4925)(6.0,1.0075)
\psline[linewidth=0.04cm](7.5,-0.4925)(7.5,1.0075)
\psline[linewidth=0.04cm](0.0,-0.0525)(1.5,0.3675)
\psline[linewidth=0.04cm](1.5,0.3675)(3.0,0.5875)
\psline[linewidth=0.04cm](3.0,0.5875)(4.5,0.3875)
\psline[linewidth=0.04cm](4.5,-0.1125)(6.0,-0.0325)
\psline[linewidth=0.04cm](6.0,-0.0325)(7.5,0.1875)
\psline[linewidth=0.04cm](7.5,0.2075)(8.98,0.8675)

\rput(0.7732813,-0.8225){$j-2$}
\rput(2.2696874,-0.8225){$j-1$}
\rput(3.8710938,-0.8225){$j$}
\rput(5.26625,-0.8225){$j+1$}
\rput(6.771094,-0.8225){$j+2$}
\rput(8.269688,-0.8225){$j+3$}
\rput(4.9540626,0.2875){$u^R_{j+\frac{1}{2}}$}
\rput(4.054531,0.1075){$u^L_{j+\frac{1}{2}}$}
\end{pspicture} 
}



==> reactive_9sps.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{009}[cl][cl]{\matlabtextA Global Memory}%
\psfrag{010}[cl][cl]{\matlabtextA Shared Memory}%
\psfrag{011}[bc][bc]{\matlabtextA 9 species, 38 reactions}%
\psfrag{012}[bc][bc]{\matlabtextA Speed-up}%
\psfrag{013}[tc][tc]{\matlabtextA Numbers of Elements}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{3}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{5}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $10$}%
\psfrag{005}[rc][rc]{\matlabtextA $20$}%
\psfrag{006}[rc][rc]{\matlabtextA $30$}%
\psfrag{007}[rc][rc]{\matlabtextA $40$}%
\psfrag{008}[rc][rc]{\matlabtextA $50$}%
%
%% </ytick>

==> reactive_9vs36sps.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{007}[cl][cl]{\matlabtextA 36 species, 308 reactions}%
\psfrag{008}[cl][cl]{\matlabtextA 9 species, 38 reactions}%
\psfrag{009}[bc][bc]{\matlabtextA Speed-up}%
\psfrag{010}[tc][tc]{\matlabtextA Numbers of Elements}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{3}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{4}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{002}[rc][rc]{\matlabtextA $10$}%
\psfrag{003}[rc][rc]{\matlabtextA $20$}%
\psfrag{004}[rc][rc]{\matlabtextA $30$}%
\psfrag{005}[rc][rc]{\matlabtextA $40$}%
\psfrag{006}[rc][rc]{\matlabtextA $50$}%
%
%% </ytick>

==> speedup1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{011}[cl][cl]{\matlabtextA ADERWENO}%
\psfrag{012}[cl][cl]{\matlabtextA MP5}%
\psfrag{013}[bc][bc]{\matlabtextA Speed-up}%
\psfrag{014}[tc][tc]{\matlabtextA Numbers of Elements}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{3}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{5}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $10$}%
\psfrag{005}[rc][rc]{\matlabtextA $20$}%
\psfrag{006}[rc][rc]{\matlabtextA $30$}%
\psfrag{007}[rc][rc]{\matlabtextA $40$}%
\psfrag{008}[rc][rc]{\matlabtextA $50$}%
\psfrag{009}[rc][rc]{\matlabtextA $60$}%
\psfrag{010}[rc][rc]{\matlabtextA $70$}%
%
%% </ytick>
